Residual Curvature and Wald Calibration in Autocorrelation-Based Timescale Estimation

Autocorrelation-based timescale estimation often fits a single exponential to a finite sample autocorrelation vector, even when the underlying process is not autoregressive of order one. We examine the first-order uncertainty of this fixed-lag projection under model misspecification. Standard extremum-estimation arguments yield a sandwich variance whose denominator is the full population curvature, including a residual-second-derivative term omitted by a Gauss-Newton approximation. A conditional sign rule and two stationary Gaussian examples with exact standard-error ratios 14/13 and 13/15 show that omission can underestimate or overestimate uncertainty. Full-to-Gauss-Newton population standard-error ratios are 1.34 and 1.45 in two K=36 noise-mixture models and range from 0.38 to 1.37 across an evaluated published-process parameter grid. In a follow-up experiment with 24,000 synthetic series, empirical standard deviations in four Gaussian models are consistent with the full-curvature scale at the main sample length, whereas the Gauss-Newton scale is substantially too small in the two noise-mixture models. In all 4,000 observed replicates of the primary condition, full-curvature intervals contained their Gauss-Newton counterparts, constraining the observed coverage gain to be nonnegative. Fixed-bandwidth HAC targets a smoothed long-run variance, and full sample curvature can worsen finite-sample coverage in an exactly specified model. Bandwidth-specific results, directional coverage errors, and oracle comparisons separate curvature effects from long-run variance estimation and transformation effects. These findings identify an application-specific discrepancy in a published autocorrelation-domain variance formula and characterize its asymptotic and finite-sample consequences.

==> figures/calibration_plot.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.95\linewidth,height=7cm,xmode=log,log basis x=2,xtick={5,8,16,32,64},xticklabels={5,8,16,32,64},xmin=4.5,xmax=70,ymin=73,ymax=97,xlabel={Bartlett bandwidth $M$},ylabel={Coverage (\%)},grid=major,legend style={at={(0.5,-0.2)},anchor=north,legend columns=2,font=\small}]
\addplot[gray,densely dashed,forget plot] coordinates {(5,95) (64,95)};
\addplot+[only marks,color=red!70!black,mark=square*,mark options={fill=red!70!black},error bars/.cd,y dir=both,y explicit] coordinates {(5,77.82500) += (0,1.26035) -= (0,1.31374) (8,80.70000) += (0,1.19333) -= (0,1.25224) (16,83.37500) += (0,1.12163) -= (0,1.18568) (32,84.75000) += (0,1.08072) -= (0,1.14740) (64,84.72500) += (0,1.08149) -= (0,1.14812)};
\addlegendentry{GN observed}
\addplot[color=red!70!black,thick,dashed] coordinates {(5,78.064391) (8,80.751130) (16,83.225216) (32,84.447571) (64,85.046571)};
\addlegendentry{GN fixed-$M$ limit}
\addplot+[only marks,color=blue!70!black,mark=*,mark options={fill=blue!70!black},error bars/.cd,y dir=both,y explicit] coordinates {(5,90.50000) += (0,0.87020) -= (0,0.94792) (8,91.82500) += (0,0.80948) -= (0,0.88974) (16,93.05000) += (0,0.74748) -= (0,0.83009) (32,93.65000) += (0,0.71463) -= (0,0.79839) (64,93.62500) += (0,0.71604) -= (0,0.79975)};
\addlegendentry{Full observed}
\addplot[color=blue!70!black,thick,dashed] coordinates {(5,90.026192) (8,91.930285) (16,93.551526) (32,94.302571) (64,94.657973)};
\addlegendentry{Full fixed-$M$ limit}
\end{axis}
\end{tikzpicture}


==> figures/variance_ratio_plot.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.82\linewidth,height=9cm,xmin=0.88,xmax=1.53,ymin=-0.5,ymax=7.5,ytick={0,1,2,3,4,5,6,7},yticklabels={{AR1 $(.5)$, $T=3600$},{AR1 $(.75)$, $T=3600$},{AR1 $(.75)$+noise, $T=3600$},{AR1 $(.9)$+noise, $T=3600$},{AR1 $(.5)$, $T=1000$},{AR1 $(.5)$, $T=10000$},{AR1 $(.75)$+noise, $T=1000$},{AR1 $(.75)$+noise, $T=10000$}},xlabel={Empirical SD / population asymptotic SD ($T$ convention)},xmajorgrids=true,yticklabel style={font=\scriptsize},legend style={at={(0.5,-0.18)},anchor=north,legend columns=2,column sep=5pt,font=\small}]
\addplot[gray,densely dashed,forget plot] coordinates {(1,-.5) (1,7.5)};
\addplot+[only marks,color=blue!70!black,mark=*,mark options={fill=blue!70!black},error bars/.cd,x dir=both,x explicit] coordinates {(1.00661357,0.13) +- (0.02257786,0) (1.00935709,1.13) +- (0.02272094,0) (0.99020984,2.13) +- (0.02277211,0) (1.00062309,3.13) +- (0.02230193,0) (0.97298500,4.13) +- (0.02966095,0) (0.99141580,5.13) +- (0.03028344,0) (0.99826209,6.13) +- (0.03029626,0) (1.01322182,7.13) +- (0.03163265,0)};
\addlegendentry{Full curvature}
\addplot+[only marks,color=red!70!black,mark=square*,mark options={fill=red!70!black},error bars/.cd,x dir=both,x explicit] coordinates {(1.00661357,-0.13) +- (0.02257786,0) (1.00935709,0.87) +- (0.02272094,0) (1.32710718,1.87) +- (0.03051983,0) (1.45111325,2.87) +- (0.03234247,0) (0.97298500,3.87) +- (0.02966095,0) (0.99141580,4.87) +- (0.03028344,0) (1.33789903,5.87) +- (0.04060390,0) (1.35794848,6.87) +- (0.04239498,0)};
\addlegendentry{Gauss--Newton}
\end{axis}
\end{tikzpicture}

